Effective Hironaka resolution and its Complexity (with appendix on applications in positive characteristic)

Building upon works of Hironaka, Bierstone-Milman, Villamayor and Wlodarczyk, we give an a priori estimate for the complexity of the simplified Hironaka algorithm. As a consequence of this result, we show that there exists canonical Hironaka embedded desingularization and principalization over fields of large characteristic (relative to the degrees of generating polynomials).

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: tree2.eps
%%Creator: fig2dev Version 3.2 Patchlevel 3c
%%CreationDate: Thu Apr 22 16:40:13 2010
%%For: dima@athene (Dima Grigoriev)
%%BoundingBox: 0 0 462 429
%%Magnification: 1.0000
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
newpath 0 429 moveto 0 0 lineto 462 0 lineto 462 429 lineto closepath clip newpath
-48.0 555.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def

$F2psBegin
%%Page: 1 1
10 setmiterlimit
 0.06000 0.06000 sc
%
% Fig objects follow
%
% Polyline
7.500 slw
n 825 5925 m
 1275 5925 l gs col0 s gr
% Polyline
n 971 5925 m 979 5925 l gs col0 s gr
% Polyline
n 1496 5925 m 1504 5925 l gs col0 s gr
% Polyline
n 1721 5925 m 1729 5925 l gs col0 s gr
% Polyline
n 1946 5925 m 1954 5925 l gs col0 s gr
% Polyline
n 2175 5925 m
 4125 5025 l gs col0 s gr
% Polyline
n 2175 5925 m
 4125 6600 l gs col0 s gr
% Polyline
n 3296 6675 m 3304 6675 l gs col0 s gr
% Polyline
n 3296 6900 m 3304 6900 l gs col0 s gr
% Polyline
n 3296 7125 m 3304 7125 l gs col0 s gr
% Polyline
n 6446 2475 m 6454 2475 l gs col0 s gr
% Polyline
n 6521 2775 m 6529 2775 l gs col0 s gr
% Polyline
n 6596 3075 m 6604 3075 l gs col0 s gr
% Polyline
n 4346 6600 m 4354 6600 l gs col0 s gr
% Polyline
n 4575 6600 m
 4650 6600 l gs col0 s gr
% Polyline
n 4871 6600 m 4879 6600 l gs col0 s gr
% Polyline
n 4046 8550 m 4054 8550 l gs col0 s gr
% Polyline
n 4125 5025 m
 4200 5025 l gs col0 s gr
% Polyline
n 2175 5925 m
 4050 8550 l gs col0 s gr
% Polyline
n 4271 8550 m 4279 8550 l gs col0 s gr
% Polyline
n 4496 8550 m 4504 8550 l gs col0 s gr
% Polyline
n 4721 8550 m 4729 8550 l gs col0 s gr
% Polyline
n 4946 4800 m 4954 4800 l gs col0 s gr
% Polyline
n 4946 4950 m 4954 4950 l gs col0 s gr
% Polyline
n 4946 5100 m 4954 5100 l gs col0 s gr
% Polyline
n 5471 5550 m 5479 5550 l gs col0 s gr
% Polyline
n 5621 5550 m 5629 5550 l gs col0 s gr
% Polyline
n 5771 5550 m 5779 5550 l gs col0 s gr
% Polyline
n 4125 5025 m
 5775 2925 l gs col0 s gr
% Polyline
n 4125 5025 m
 5775 4800 l gs col0 s gr
% Polyline
n 4125 5025 m
 5850 3675 l gs col0 s gr
% Polyline
n 4125 5025 m
 5850 4500 l gs col0 s gr
% Polyline
n 4125 6600 m
 5775 6000 l gs col0 s gr
% Polyline
n 4125 6600 m
 5775 6750 l gs col0 s gr
% Polyline
n 4125 6600 m
 5775 7425 l gs col0 s gr
% Polyline
n 5775 2850 m 6900 2325 l
 6900 2250 l gs col0 s gr
% Polyline
n 5850 2850 m
 6900 2625 l gs col0 s gr
% Polyline
n 5775 2850 m
 6975 2925 l gs col0 s gr
% Polyline
n 2175 5925 m
 4050 9225 l gs col0 s gr
% Polyline
n 5771 2850 m 5779 2850 l gs col0 s gr
% Polyline
n 5700 3000 m
 5850 2850 l gs col0 s gr
% Polyline
n 6300 4425 m
 6450 4425 l gs col0 s gr
% Polyline
n 6600 4425 m
 6750 4425 l gs col0 s gr
% Polyline
n 6900 4425 m
 7050 4425 l gs col0 s gr
% Polyline
n 6000 8475 m
 6150 8475 l gs col0 s gr
% Polyline
n 6300 8475 m
 6450 8475 l gs col0 s gr
% Polyline
n 6600 8475 m
 6750 8475 l gs col0 s gr
% Polyline
n 6300 6450 m
 6450 6450 l gs col0 s gr
% Polyline
n 6675 6450 m
 6825 6450 l gs col0 s gr
% Polyline
n 6975 6450 m
 7125 6450 l gs col0 s gr
% Polyline
n 7650 3000 m
 7800 3000 l gs col0 s gr
% Polyline
n 8025 3000 m
 8175 3000 l gs col0 s gr
% Polyline
n 8325 3000 m
 8475 3000 l gs col0 s gr
% Polyline
2 slj
n 5850 2850 m
 6900 3600 l gs col0 s gr
/Times-Roman ff 180.00 scf sf
2175 5775 m
gs 1 -1 sc (2) col0 sh gr
/Times-Roman ff 180.00 scf sf
3900 4950 m
gs 1 -1 sc (1) col0 sh gr
/Times-Roman ff 180.00 scf sf
3000 5400 m
gs 1 -1 sc (2a) col0 sh gr
/Times-Roman ff 180.00 scf sf
3225 6150 m
gs 1 -1 sc (2a) col0 sh gr
/Times-Roman ff 180.00 scf sf
4050 6450 m
gs 1 -1 sc (1) col0 sh gr
/Times-Roman ff 180.00 scf sf
6075 3825 m
gs 1 -1 sc (2b) col0 sh gr
/Times-Roman ff 180.00 scf sf
4050 8400 m
gs 1 -1 sc (1) col0 sh gr
/Times-Roman ff 180.00 scf sf
5700 2850 m
gs 1 -1 sc (2) col0 sh gr
/Times-Roman ff 180.00 scf sf
4875 3750 m
gs 1 -1 sc (1a) col0 sh gr
/Times-Roman ff 180.00 scf sf
5775 3975 m
gs 1 -1 sc (2) col0 sh gr
/Times-Roman ff 180.00 scf sf
5025 4200 m
gs 1 -1 sc (1a) col0 sh gr
/Times-Roman ff 180.00 scf sf
5025 5100 m
gs 1 -1 sc (1b) col0 sh gr
/Times-Roman ff 180.00 scf sf
5100 7050 m
gs 1 -1 sc (1b) col0 sh gr
/Times-Roman ff 180.00 scf sf
5775 5925 m
gs 1 -1 sc (2) col0 sh gr
/Times-Roman ff 180.00 scf sf
5775 5025 m
gs 1 -1 sc (2) col0 sh gr
/Times-Roman ff 180.00 scf sf
4875 6225 m
gs 1 -1 sc (1a) col0 sh gr
/Times-Roman ff 180.00 scf sf
5025 6600 m
gs 1 -1 sc (1a) col0 sh gr
/Times-Roman ff 180.00 scf sf
5700 6675 m
gs 1 -1 sc (2) col0 sh gr
/Times-Roman ff 180.00 scf sf
6225 2475 m
gs 1 -1 sc (2a) col0 sh gr
/Times-Roman ff 180.00 scf sf
6825 2250 m
gs 1 -1 sc (1) col0 sh gr
/Times-Roman ff 180.00 scf sf
3525 7575 m
gs 1 -1 sc (2a) col0 sh gr
/Times-Roman ff 180.00 scf sf
3150 8250 m
gs 1 -1 sc (2b) col0 sh gr
/Times-Roman ff 180.00 scf sf
4200 9225 m
gs 1 -1 sc (M) col0 sh gr
/Times-Roman ff 180.00 scf sf
6450 3075 m
gs 1 -1 sc (2a) col0 sh gr
/Times-Roman ff 180.00 scf sf
6300 3450 m
gs 1 -1 sc (2b) col0 sh gr
/Times-Roman ff 180.00 scf sf
7050 3675 m
gs 1 -1 sc (M) col0 sh gr
/Times-Roman ff 180.00 scf sf
6975 2925 m
gs 1 -1 sc ( 1) col0 sh gr
/Times-Roman ff 180.00 scf sf
6975 2625 m
gs 1 -1 sc (1) col0 sh gr
/Times-Roman ff 180.00 scf sf
5925 4500 m
gs 1 -1 sc (2) col0 sh gr
/Times-Roman ff 180.00 scf sf
5925 7500 m
gs 1 -1 sc (2) col0 sh gr
$F2psEnd
rs


